Long-Term Resource Allocation Fairness in Average Markov Decision Process (AMDP) Environment

Fairness has emerged as an important concern in automated decision-making in recent years, especially when these decisions affect human welfare. In this work, we study fairness in temporally extended decision-making settings, specifically those formulated as Markov Decision Processes (MDPs). Our proposed notion of fairness ensures that each state's long-term visitation frequency is at least a specified fraction. This quota-based notion of fairness is natural in many resource-allocation settings where the dynamics of a single resource being allocated is governed by an MDP and the distribution of the shared resource is captured by its state-visitation frequency. In an average-reward MDP (AMDP) setting, we formulate the problem as a bilinear saddle point program and, for a generative model, solve it using a Stochastic Mirror Descent (SMD) based algorithm. The proposed solution guarantees a simultaneous approximation on the expected average-reward and fairness requirement. We give sample complexity bounds for the proposed algorithm and validate our theoretical results with experiments on simulated data.

==> convergence_mdp.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale = 0.65, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,494); %set diagram left start at 0, and has height of 494

%Shape: Circle [id:dp3074269118963948] 
\draw   (161,98) .. controls (161,88.06) and (169.06,80) .. (179,80) .. controls (188.94,80) and (197,88.06) .. (197,98) .. controls (197,107.94) and (188.94,116) .. (179,116) .. controls (169.06,116) and (161,107.94) .. (161,98) -- cycle ;
%Shape: Circle [id:dp1884634260670608] 
\draw   (241,98) .. controls (241,88.06) and (249.06,80) .. (259,80) .. controls (268.94,80) and (277,88.06) .. (277,98) .. controls (277,107.94) and (268.94,116) .. (259,116) .. controls (249.06,116) and (241,107.94) .. (241,98) -- cycle ;
%Shape: Circle [id:dp6755111914602858] 
\draw   (320,98) .. controls (320,88.06) and (328.06,80) .. (338,80) .. controls (347.94,80) and (356,88.06) .. (356,98) .. controls (356,107.94) and (347.94,116) .. (338,116) .. controls (328.06,116) and (320,107.94) .. (320,98) -- cycle ;
%Curve Lines [id:da4220887908228319] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (179,80) .. controls (200.12,61.76) and (230.46,60.11) .. (255.85,77.7) ;
\draw [shift={(259,80)}, rotate = 217.57] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da8373757683020662] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (259,80) .. controls (280.12,61.76) and (309.53,60.11) .. (334.86,77.7) ;
\draw [shift={(338,80)}, rotate = 217.57] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da7567270231717769] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (262.53,118.19) .. controls (287.69,132.88) and (316.04,131.28) .. (338,116) ;
\draw [shift={(259,116)}, rotate = 33.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da6070754120416959] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (182.54,118.19) .. controls (207.77,132.88) and (237.04,131.28) .. (259,116) ;
\draw [shift={(179,116)}, rotate = 33.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da9763931956565246] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (356,98) .. controls (429.26,177.2) and (88.92,179.95) .. (158.76,100.43) ;
\draw [shift={(161,98)}, rotate = 493.93] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da20038028447354228] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (161,98) .. controls (87.91,18.65) and (428.25,16.21) .. (358.25,95.57) ;
\draw [shift={(356,98)}, rotate = 314.05] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (170,91) node [scale=1][anchor=north west][inner sep=0.75pt]    {$s_{0}$};
% Text Node
\draw (250,91) node [scale=1][anchor=north west][inner sep=0.75pt]    {$s_{1}$};
% Text Node
\draw (329,91) node [scale=1][anchor=north west][inner sep=0.75pt]    {$s_{2}$};
\end{tikzpicture}

